Radiative relativistic reconnection powering the hard-state emission of X-ray binaries: synchrotron-driven pair loading, MeV tail, and seed photons

In the hard state, X-ray emission from black hole X-ray binaries is attributed to Comptonization in the corona, a highly magnetized region near the black hole. Relativistic magnetic reconnection drives bulk motions that can upscatter soft photons and reproduce the spectral peak at $\sim 100$ keV for parameters relevant to Cygnus X-1. However, the origin of the seed photons and of the MeV tail above the peak remains unclear. In 3D reconnection, so-called "free" particles escape the flux ropes and accelerate at the maximum rate set by the reconnection electric field. Their synchrotron emission extends to tens of MeV, which enables $\gamma \gamma$ pair production with the Compton-upscattered photons. We present 3D particle-in-cell simulations of relativistic reconnection in pair plasma, in which particles cool by inverse Compton (IC) scattering below the synchrotron self-absorption threshold and by synchrotron radiation above it. Of the incoming magnetic power, $\sim 40 \%$ is converted to IC radiation and $\gtrsim 10$-$20\%$ to synchrotron. Using analytical estimates and radiative calculations for Cygnus X-1, we model how the radiation from reconnection-accelerated particles is reprocessed in the corona. Pair production attenuates the synchrotron emission above $\sim 1$ MeV, and the escaping $\gamma$-rays form an MeV tail consistent with the observations, extending up to at least $\sim 10$ MeV. Most of the absorbed power goes into secondary pairs, whose Thomson optical depth can reach order unity. Their synchrotron emission, peaking at $\sim 0.1 \, \text{keV}$, can supply the seed photons for Comptonization. Our results support reconnection-based synchrotron self-Compton models of the hard-state emission in X-ray binaries.

==> schematics/sim-cooling.tex <==
\begingroup
% ---- global scale: fraction of the column width the figure fills ----
\def\gscale{1.0}
\def\yaspect{0.5}  % was 0.6

% ---- positions on the x-axis (log10 gamma, from the axis origin) ----
\def\xtauIC{0.45}   % tau_cool^IC (< 1)
\def\xone{1.1}      % gamma = 1: low-energy end of the distribution
\def\xtausync{1.95} % tau_cool^sync (between 1 and gamma_SSA)
\def\xSSA{2.8}      % gamma_SSA
\def\xhw{0.15}      % half-width of the overlap band around gamma_SSA (log10 units)
\def\xIC{4.0}       % gamma_rad^IC
\def\xsigma{5.3}    % sigma (tick only); also the spectral break
\def\xsync{7.55}     % gamma_rad^sync
\def\xcut{\xsync}   % exponential cutoff (tied to gamma_rad^sync)
\def\cutsharp{1.0}  % cutoff sharpness (larger = more abrupt)
\def\xfree{\xsigma} % left end of the "free particles" brace
\def\xstart{\xone}  % the distribution starts at gamma = 1
\def\xend{8.6}      % x-axis length (right end of the brace)

% ---- extra downward shift of x-tick labels (to avoid collisions) ----
\def\dytauIC{0pt}
\def\dyone{0pt}
\def\dytausync{0pt}
\def\dySSA{0pt}
\def\dyIC{0pt}
\def\dysig{0pt}
\def\dysync{0pt}

% ---- distribution: dn/dgamma ~ gamma^{-p}  (gamma dn/dgamma ~ gamma^{1-p}) ----
\def\pone{1.0}      % index below sigma  -> flat
\def\ptwo{3.0}      % index above sigma  -> slope -2

% ---- vertical layout (log10 of gamma dn/dgamma) ----
\def\ystart{4.6}    % was 3.5
\def\ytop{6.2}      % was 4.8

% ---- brace (absolute units) ----
\def\braceamp{5pt}  % brace depth
\def\bracegap{3pt}  % gap between plot frame top and brace

\colorlet{ICcol}{blue!60!black}
\colorlet{SYNcol}{orange!85!black}

% unit length chosen so the whole picture fits the column
\pgfmathsetlengthmacro{\unit}{\gscale*\columnwidth/(\xend+1.2)}
\pgfmathsetmacro{\slopeA}{\pone-1}   % slope of gamma dn/dgamma below sigma
\pgfmathsetmacro{\slopeB}{\ptwo-1}   % slope of gamma dn/dgamma above sigma
\pgfmathsetmacro{\cutk}{2.302585*\cutsharp}

\begin{tikzpicture}[x=\unit, y={\yaspect*\unit}, >={Stealth[length=2.5mm]}]
  % shaded regions: overlap only in a narrow band around gamma_SSA
  \fill[ICcol,  opacity=0.12] (0,0)               rectangle ({\xSSA+\xhw},\ytop);
  \fill[SYNcol, opacity=0.14] ({\xSSA-\xhw},0)    rectangle (\xend,\ytop);

  % region labels (centered in the non-overlapping parts)
  \node[ICcol,  anchor=north, yshift=-3pt] at ({(\xSSA-\xhw)/2},\ytop)        {IC-cooled};
  \node[SYNcol, anchor=north, yshift=-3pt] at ({(\xSSA+\xhw+\xend)/2},\ytop)  {synchrotron-cooled};

  % marker lines
  \draw[gray, densely dotted] (\xIC,0)   -- (\xIC,\ytop);
  \draw[gray, densely dotted] (\xsync,0) -- (\xsync,\ytop);
  \draw[black!70, dashed, thick] (\xSSA,0) -- (\xSSA,\ytop);

  % broken power law with exponential cutoff
  \begin{scope}
    \clip (0,0) rectangle (\xend,\ytop);
    \draw[very thick, black, samples=400, domain=\xstart:\xend]
      plot (\x, {\ystart
                 - \slopeA*(min(\x,\xsigma)-\xstart)
                 - \slopeB*max(\x-\xsigma,0)
                 - 0.4343*exp(\cutk*(\x-\xcut))});
  \end{scope}

  % "free particles" overbrace
  \draw[decorate, decoration={brace, amplitude=\braceamp}, thick]
    ([yshift=\bracegap]\xfree,\ytop) -- ([yshift=\bracegap]\xend,\ytop)
    node[midway, above=\braceamp+2pt] {``Free'' particles};

  % axes
  \draw[->, thick] (0,0) -- (\xend+0.3,0);
  \draw[->, thick] (0,0) -- (0,\ytop+0.3);

  % axis labels
  \node[anchor=north east] at (\xend+0.3,0) {$\gamma$};
  \node[rotate=90, anchor=south east, xshift=-1pt]
    at (0,\ytop-0.5) {$\gamma\,dN/d\gamma$};

  % ticks and labels on the x-axis (tick length in absolute units);
  % labels share a common baseline so sub/superscripts don't shift them
  \foreach \xx/\lab/\dy in {\xtauIC/{\tau_{\mathrm{cool}}^{\mathrm{IC}}}/\dytauIC,
                            \xone/{1}/\dyone,
                            \xtausync/{\tau_{\mathrm{cool}}^{\mathrm{sync}}}/\dytausync,
                            \xSSA/{\gamma_{\mathrm{SSA}}}/\dySSA,
                            \xIC/{\gamma_{\mathrm{rad}}^{\mathrm{IC}}}/\dyIC,
                            \xsigma/{\sigma}/\dysig,
                            \xsync/{\gamma_{\mathrm{rad}}^{\mathrm{sync}}}/\dysync} {
    \draw[thick] (\xx,0) ++(0,-2pt) -- ++(0,4pt);
    \node[anchor=base, yshift=-13pt-\dy] at (\xx,0) {$\lab$};
  }

\end{tikzpicture}
\endgroup
